Fractional Types: Expressive and Safe Space Management for Ancilla Bits

In reversible computing, the management of space is subject to two broad classes of constraints. First, as with general-purpose computation, every allocation must be paired with a matching de-allocation. Second, space can only be safely de-allocated if its contents are restored to their initial value from allocation time. Generally speaking, the state of the art provides limited partial solutions that address the first constraint by imposing a stack discipline and by leaving the second constraint to programmers' assertions. We propose a novel approach based on the idea of fractional types. As a simple intuitive example, allocation of a new boolean value initialized to $\texttt{false}$ also creates a value $1/{\texttt{false}}$ that can be thought of as a garbage collection (GC) process specialized to reclaim, and only reclaim, storage containing the value $\texttt{false}$. This GC process is a first-class entity that can be manipulated, decomposed into smaller processes and combined with other GC processes. We formalize this idea in the context of a reversible language founded on type isomorphisms, prove its fundamental correctness properties, and illustrate its expressiveness using a wide variety of examples. The development is backed by a fully-formalized Agda implementation.

==> idpic.tikz <==
\begin{tikzpicture}[yscale=0.3,xscale=0.7,every node/.style={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label=$\mathbb{B}$] (0) at (-7, 25) {};
		\node [style=none] (1) at (-3, 25) {};
		\node [style=none] (2) at (-1, 25) {};
		\node [style=none] (3) at (1, 25) {};
		\node [style=none,label=left:$\mathbb{B}~~$] (4) at (-5, 23) {};
		\node [style=none] (5) at (-4, 23) {};
		\node [style=none] (6) at (-5, 25) {};
		\node [style=none] (7) at (-4, 25) {};
		\node [style=none] (8) at (-3, 23) {};
		\node [style=none] (9) at (-1, 23) {};
		\node [style=none] (10) at (-6, 22) {};
		\node [style=none,label=below:$\oneover{\mathbb{B}}$] (11) at (-5, 21) {};
		\node [style=none] (13) at (0, 22) {};
		\node [style=none] (14) at (-1, 21) {};
		\node [style=control,scale=0.5] (15) at (-5, 25) {};
		\node [style=control,scale=0.5] (16) at (-4, 23) {};
		\node [style=none] (18) at (-5, 23) {$\oplus$};
		\node [style=none] (19) at (-4, 25) {$\oplus$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (9.center);
		\draw (4.center) to (8.center);
		\draw (8.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (11.center) to (14.center);
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw [bend right=45, looseness=2.00] (4.center) to (11.center);
		\draw [bend left=45, looseness=1.75] (9.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lang.tikz <==
\begin{tikzpicture}[scale=0.5,every node/.style={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [circle,radius=1cm] (0) at (0, -2) {$\Pi$ (Sec. 3)};
		\node [circle,radius=1cm] (1) at (-4, 1) {$\Pi/D$ (Sec. 4.4)};
		\node [circle,radius=1cm] (2) at (4, 1) {$\Pi/\bullet$ (Sec. 6.2)};
		\node at (0,1.8) { (Sec. 6.3) };
		\node at (-0.1,1.5) { Extracting safe programs };
		\node at (-4.5,-0.5) { + fractionals / dynamic check };
		\node at (5.1,-0.5) { + pointed / singleton / safe fractionals };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[->] (0) to (1);
		\draw[->] (0) to (2);
		\draw[->] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> parity.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 4) {};
		\node [style=none] (1) at (-5, 3) {};
		\node [style=none] (2) at (-4, 1.5) {};
		\node [style=none] (3) at (-3, 2) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-2, 4) {};
		\node [style=none] (6) at (-2, 2) {$\oplus$};
		\node [style=none] (7) at (-1, 3) {};
		\node [style=none] (8) at (-1, 2) {$\oplus$};
		\node [style=none] (9) at (0, 2) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=none] (12) at (2, 4) {};
		\node [style=none] (13) at (2, 3) {};
		\node [style=control,scale=0.5] (14) at (-2, 4) {};
		\node [style=control,scale=0.5] (15) at (-1, 3) {};
		\node [style=none] (16) at (-2, 2) {};
		\node [style=none] (17) at (-2, 2) {};
		\node [style=none] (18) at (-2, 2) {};
		\node [style=none] (19) at (-1, 2) {};
		\node [style=none] (20) at (-5, 4) {};
		\node [style=none] (21) at (-5, 3) {};
		\node [style=none] (22) at (-4, 1.5) {};
		\node [style=none] (23) at (-3, 2) {};
		\node [style=none] (24) at (-3, 1) {};
		\node [style=none] (25) at (0, 2) {};
		\node [style=none] (26) at (1, 1.5) {};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (2, 3) {};
		\node [style=none] (29) at (2, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (12);
		\draw (1) to (13);
		\draw (3) to (9);
		\draw (4) to (10);
		\draw [bend right=75, looseness=2.75] (3.center) to (4.center);
		\draw [bend left=75, looseness=3.00] (9.center) to (10.center);
		\draw (14) to (6);
		\draw (15) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> revrev.tikz <==
\begin{tikzpicture}[scale=0.6,every node/.style={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label=1/(1/A)] (0) at (-5, 2) {};
		\node [style=none] (2) at (-4, 3.5) {};
		\node [style=none, label=$\llparenthesis A\rrparenthesis$] (3) at (-3, 4) {};
		\node [style=none, label=below:1/A] (4) at (-3, 3) {};
		\node [style=none] (5) at (-1, 4) {};
		\node [style=none] (7) at (-1, 2) {};
		\node [style=none, label=$\llparenthesis 1/A \rrparenthesis$] (8) at (-1, 3) {};
		\node [style=none] (9) at (0, 2.5) {};
		\node [style=none] (10) at (1, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw [bend right=75, looseness=3.00] (3.center) to (4.center);
		\draw [bend left=75, looseness=3.50] (8.center) to (7.center);
		\draw (3.center) to (10.center);
		\draw (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> toffoli.tikz <==
\begin{tikzpicture}[scale=0.4,font=\tiny]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-28.5, 29) {};
		\node [style=none] (1) at (-25, 29) {};
		\node [style=none] (2) at (-25, 30) {};
		\node [style=none] (3) at (-25, 24) {};
		\node [style=none] (4) at (-23, 24) {};
		\node [style=none] (5) at (-23, 30) {};
		\node [style=none] (6) at (-23, 29) {};
		\node [style=none] (7) at (-16.5, 29) {};
		\node [style=none] (8) at (-16.5, 30) {};
		\node [style=none] (9) at (-14.5, 30) {};
		\node [style=none] (10) at (-14.5, 29) {};
		\node [style=none] (11) at (-16.5, 24) {};
		\node [style=none] (12) at (-14.5, 24) {};
		\node [style=none] (18) at (-29, 29) {$x_0$};
		\node [style=none] (19) at (-28.5, 25) {};
		\node [style=none] (20) at (-28.5, 24.5) {};
		\node [style=none] (21) at (-25, 24.5) {};
		\node [style=none] (22) at (-25, 25) {};
		\node [style=none] (23) at (-27, 24.5) {};
		\node [style=none] (24) at (-29.25, 25) {$x_{n-3}$};
		\node [style=none] (25) at (-29, 24.5) {};
		\node [style=none] (26) at (-29.25, 24.5) {$x_{n-2}$};
		\node [style=none] (27) at (-27.75, 22.5) {};
		\node [style=none] (28) at (-27, 22.5) {};
		\node [style=none] (29) at (-27.75, 22.75) {};
		\node [style=none] (30) at (-27.75, 22.25) {};
		\node [style=none] (31) at (-28.25, 22.5) {𝔽};
		\node [style=none] (32) at (-26, 22.5) {};
		\node [style=none] (33) at (-26, 24.5) {};
		\node [style=none] (34) at (-24, 27) {$\theta_{n-1}$};
		\node [style=none] (35) at (-15.5, 27) {$\theta_{n-1}$};
		\node [style=none] (36) at (-29.25, 21.5) {$x_{n-1}$};
		\node [style=none] (37) at (-28.5, 21.5) {};
		\node [style=none] (38) at (-25, 21.5) {};
		\node [style=none] (39) at (-23, 25) {};
		\node [style=none] (40) at (-23, 24.5) {};
		\node [style=none] (41) at (-16.5, 25) {};
		\node [style=none] (45) at (-22.25, 24.5) {};
		\node [style=none] (46) at (-22.25, 22.5) {};
		\node [style=none] (47) at (-21.25, 22.5) {};
		\node [style=none] (48) at (-21.25, 24.5) {};
		\node [style=none] (49) at (-21, 24.75) {};
		\node [style=none] (50) at (-21, 21.25) {};
		\node [style=none] (51) at (-19, 21.25) {};
		\node [style=none] (52) at (-19, 24.5) {};
		\node [style=none] (53) at (-19, 22.5) {};
		\node [style=none] (54) at (-19, 24.75) {};
		\node [style=none] (55) at (-21, 21.5) {};
		\node [style=none] (56) at (-18, 22.5) {};
		\node [style=none] (57) at (-18, 21.25) {};
		\node [style=none] (58) at (-16.5, 24.5) {};
		\node [style=none] (59) at (-18, 24.5) {};
		\node [style=none] (60) at (-19, 21.5) {};
		\node [style=none] (61) at (-12, 21.5) {};
		\node [style=none] (62) at (-17.25, 24.5) {};
		\node [style=none] (63) at (-17.25, 22.5) {};
		\node [style=none] (64) at (-14, 22.5) {};
		\node [style=none] (65) at (-14, 22.75) {};
		\node [style=none] (66) at (-14, 22.25) {};
		\node [style=none] (67) at (-13.75, 22.5) {};
		\node [style=none] (68) at (-13.5, 22.5) {𝔽};
		\node [style=none] (69) at (-12, 29) {};
		\node [style=none] (70) at (-12, 25) {};
		\node [style=none] (71) at (-14.5, 25) {};
		\node [style=none] (72) at (-20, 23) {$\theta_{2}$};
		\node [style=none] (73) at (-21, 24.5) {};
		\node [style=none] (74) at (-21, 22.5) {};
		\node [style=none] (116) at (-27, 28) {\vdots};
		\node [style=none] (118) at (-27, 27) {\vdots};
		\node [style=none] (121) at (-27, 26) {\vdots};
		\node [style=none] (122) at (-13, 28) {\vdots};
		\node [style=none] (123) at (-13, 27) {\vdots};
		\node [style=none] (124) at (-13, 26) {\vdots};
		\node [style=none] (125) at (-19.75, 28) {\vdots};
		\node [style=none] (126) at (-19.75, 27) {\vdots};
		\node [style=none] (127) at (-19.75, 26) {\vdots};
		\node [style=none] (128) at (-14.5, 24.5) {};
		\node [style=none] (129) at (-12, 24.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (11.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw (19.center) to (22.center);
		\draw (20.center) to (23.center);
		\draw (29.center) to (30.center);
		\draw (27.center) to (28.center);
		\draw (23.center) to (32.center);
		\draw (28.center) to (33.center);
		\draw (33.center) to (21.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (41.center);
		\draw (40.center) to (45.center);
		\draw (32.center) to (46.center);
		\draw (45.center) to (47.center);
		\draw (46.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw (38.center) to (55.center);
		\draw (50.center) to (51.center);
		\draw (49.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw (52.center) to (59.center);
		\draw (53.center) to (56.center);
		\draw (60.center) to (61.center);
		\draw (59.center) to (63.center);
		\draw (56.center) to (62.center);
		\draw (62.center) to (58.center);
		\draw (65.center) to (66.center);
		\draw (63.center) to (64.center);
		\draw (10.center) to (69.center);
		\draw (71.center) to (70.center);
		\draw (48.center) to (73.center);
		\draw (47.center) to (74.center);
		\draw (128.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> toffoli4.tikz <==
\begin{tikzpicture}[scale=0.6, font={\small}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-28.5, 25.5) {};
		\node [style=none] (1) at (-25, 25.5) {};
		\node [style=none] (2) at (-25, 26) {};
		\node [style=none] (3) at (-25, 24) {};
		\node [style=none] (4) at (-23, 24) {};
		\node [style=none] (5) at (-23, 26) {};
		\node [style=none] (6) at (-23, 25.5) {};
		\node [style=none] (7) at (-16.5, 25.5) {};
		\node [style=none] (8) at (-16.5, 26) {};
		\node [style=none] (9) at (-14.5, 26) {};
		\node [style=none] (10) at (-14.5, 25.5) {};
		\node [style=none] (11) at (-16.5, 24) {};
		\node [style=none] (12) at (-14.5, 24) {};
		\node [style=none] (18) at (-29, 25.5) {$a$};
		\node [style=none] (19) at (-28.5, 25) {};
		\node [style=none] (20) at (-28.5, 24.5) {};
		\node [style=none] (21) at (-25, 24.5) {};
		\node [style=none] (22) at (-25, 25) {};
		\node [style=none] (23) at (-27, 24.5) {};
		\node [style=none] (24) at (-29, 25) {$b$};
		\node [style=none] (26) at (-29, 24.5) {$c$};
		\node [style=none] (27) at (-27.75, 23.5) {};
		\node [style=none] (28) at (-27, 23.5) {};
		\node [style=none] (29) at (-27.75, 23.75) {};
		\node [style=none] (30) at (-27.75, 23.25) {};
		\node [style=none] (31) at (-28.25, 23.5) {$\mathbb{F}$};
		\node [style=none] (32) at (-26, 23.5) {};
		\node [style=none] (33) at (-26, 24.5) {};
		\node [style=none] (34) at (-24, 25) {Toffoli};
		\node [style=none] (36) at (-29, 23) {$d$};
		\node [style=none] (37) at (-28.5, 23) {};
		\node [style=none] (38) at (-25, 23) {};
		\node [style=none] (39) at (-23, 25) {};
		\node [style=none] (40) at (-23, 24.5) {};
		\node [style=none] (41) at (-16.5, 25) {};
		\node [style=none] (45) at (-22.25, 24.5) {};
		\node [style=none] (46) at (-22.25, 23.5) {};
		\node [style=none] (47) at (-21.25, 23.5) {};
		\node [style=none] (48) at (-21.25, 24.5) {};
		\node [style=none] (49) at (-21, 24.75) {};
		\node [style=none] (50) at (-21, 22.75) {};
		\node [style=none] (51) at (-19, 22.75) {};
		\node [style=none] (52) at (-19, 24.5) {};
		\node [style=none] (53) at (-19, 23.5) {};
		\node [style=none] (54) at (-19, 24.75) {};
		\node [style=none] (55) at (-21, 23) {};
		\node [style=none] (56) at (-18, 23.5) {};
		\node [style=none] (57) at (-18, 22.75) {};
		\node [style=none] (58) at (-16.5, 24.5) {};
		\node [style=none] (59) at (-18, 24.5) {};
		\node [style=none] (60) at (-19, 23) {};
		\node [style=none] (61) at (-12, 23) {};
		\node [style=none] (62) at (-17.25, 24.5) {};
		\node [style=none] (63) at (-17.25, 23.5) {};
		\node [style=none] (64) at (-14, 23.5) {};
		\node [style=none] (65) at (-14, 23.75) {};
		\node [style=none] (66) at (-14, 23.25) {};
		\node [style=none] (67) at (-13.75, 23.5) {};
		\node [style=none] (68) at (-13.5, 23.5) {$\mathbb{F}$};
		\node [style=none] (69) at (-12, 25.5) {};
		\node [style=none] (70) at (-12, 25) {};
		\node [style=none] (71) at (-14.5, 25) {};
		\node [style=none] (73) at (-21, 24.5) {};
		\node [style=none] (74) at (-21, 23.5) {};
		\node [style=none] (128) at (-14.5, 24.5) {};
		\node [style=none] (129) at (-12, 24.5) {};
		\node [style=none] (130) at (-15.5, 25) {Toffoli};
		\node [style=none] (131) at (-20, 23.75) {Toffoli};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (11.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw (19.center) to (22.center);
		\draw (20.center) to (23.center);
		\draw (29.center) to (30.center);
		\draw (27.center) to (28.center);
		\draw (23.center) to (32.center);
		\draw (28.center) to (33.center);
		\draw (33.center) to (21.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (41.center);
		\draw (40.center) to (45.center);
		\draw (32.center) to (46.center);
		\draw (45.center) to (47.center);
		\draw (46.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw (38.center) to (55.center);
		\draw (50.center) to (51.center);
		\draw (49.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw (52.center) to (59.center);
		\draw (53.center) to (56.center);
		\draw (60.center) to (61.center);
		\draw (59.center) to (63.center);
		\draw (56.center) to (62.center);
		\draw (62.center) to (58.center);
		\draw (65.center) to (66.center);
		\draw (63.center) to (64.center);
		\draw (10.center) to (69.center);
		\draw (71.center) to (70.center);
		\draw (48.center) to (73.center);
		\draw (47.center) to (74.center);
		\draw (128.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> trace1.tex <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[font=\sffamily]
\node[draw,align=left] at (0,0) {%
⟪ dist ⊚ (id⟷ ⊕ (id⟷ ⊗ swap₊)) ⊚ factor ∥ [{\color{gray}(𝔽 , 𝔽) , (𝔽 , 𝕋) , (𝕋 , 𝔽) ,} (𝕋 , 𝕋)] [ 3 ]⟫\\\\
⟪ id⟷ ⊚ (id⟷ ⊕ (id⟷ ⊗ swap₊)) ⊚ factor ∥ [{\color{gray}inj₁ (tt , 𝔽) , inj₁ (tt , 𝕋) , inj₂ (tt , 𝔽) ,} inj₂ (tt , 𝕋)] [ 3 ]⟫\\\\
⟪ (id⟷ ⊕ (id⟷ ⊗ swap₊)) ⊚ factor ∥ [{\color{gray}inj₁ (tt , 𝔽) , inj₁ (tt , 𝕋) , inj₂ (tt , 𝔽) ,} inj₂ (tt , 𝕋)] [ 3 ]⟫\\\\
⟪ (id⟷ ⊕ (id⟷ ⊗ id⟷)) ⊚ factor ∥ [{\color{gray}inj₁ (tt , 𝔽) , inj₁ (tt , 𝕋) ,} inj₂ (tt , 𝔽) {\color{gray}, inj₂ (tt , 𝕋)}] [ 2 ]⟫\\\\
⟪ (id⟷ ⊕ id⟷) ⊚ factor ∥ [{\color{gray}inj₁ (tt , 𝔽) , inj₁ (tt , 𝕋) ,} inj₂ (tt , 𝔽) {\color{gray}, inj₂ (tt , 𝕋)}] [ 2 ]⟫\\\\
⟪ id⟷ ⊚ factor ∥ [{\color{gray} inj₁ (tt , 𝔽) , inj₁ (tt , 𝕋) ,} inj₂ (tt , 𝔽) {\color{gray}, inj₂ (tt , 𝕋)}] [ 2 ]⟫\\\\
⟪ factor ∥ [{\color{gray} inj₁ (tt , 𝔽) , inj₁ (tt , 𝕋) ,} inj₂ (tt , 𝔽) {\color{gray} , inj₂ (tt , 𝕋)}] [ 2 ]⟫\\\\
⟪ id⟷ ∥ [{\color{gray} (𝔽 , 𝔽) , (𝔽 , 𝕋) ,} (𝕋 , 𝔽) {\color{gray} , (𝕋 , 𝕋)}] [ 2 ]⟫
};%
\end{tikzpicture}
}%


==> trace2.tex <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[font=\sffamily]
\node[draw,align=left] at (0,0) {%
⟪ uniti⋆r ⊚ (id↔ ⊗ η 𝔽) ⊚…∥ [{\color{gray}𝔽 ,} 𝕋] [ 1 ]⟫\\\\

⟪ (id↔ ⊗ η 𝔽) ⊚ … ∥ [{\color{gray}(𝔽 , tt) ,} (𝕋 , tt)] [ 1 ]⟫\\
  ⋮\\
⟪ (id↔ ⊗ id↔) ⊚ assocl⋆ ⊚ … ∥ [{\color{gray}(𝔽 , 𝔽 , ○) , (𝔽 , 𝕋 , ○) ,} (𝕋 , 𝔽 , ○) {\color{gray}, (𝕋 , 𝕋 , ○)}] [ 2 ]⟫\\
  ⋮\\
⟪ assocl⋆ ⊚ … ∥ [{\color{gray}(𝔽 , 𝔽 , ○) , (𝔽 , 𝕋 , ○) ,} (𝕋 , 𝔽 , ○) {\color{gray}, (𝕋 , 𝕋 , ○)}] [ 2 ]⟫\\
  ⋮\\
⟪ (((dist ⊚ …) ⊗ id↔) ⊚ …∥ [{\color{gray} ((𝔽 , 𝔽) , ○) , ((𝔽 , 𝕋) , ○) ,} ((𝕋 , 𝔽) , ○) {\color{gray}, ((𝕋 , 𝕋) , ○)}] [ 2 ]⟫\\
  ⋮\\
⟪((((id↔ ⊕ (id↔ ⊗ swap₊)) ⊚ …) ⊗ id↔) ⊚ …∥ [{\color{gray} (inj₁ (tt , 𝔽) , ○) , (inj₁ (tt , 𝕋) , ○) ,} (inj₂ (tt , 𝔽) , ○) {\color{gray}, (inj₂ (tt , 𝕋) , ○)}] [ 2 ]⟫\\
  ⋮\\
⟪((factor ⊚…) ⊗ id↔)⊚…∥ [{\color{gray}(inj₁ (tt , 𝔽) , ○) , (inj₁ (tt , 𝕋) , ○) , (inj₂ (tt , 𝔽) , ○) ,} (inj₂ (tt , 𝕋) , ○)] [ 3 ]⟫\\
  ⋮\\
⟪(((distl ⊚ …) ⊗ id↔) ⊚…∥ [{\color{gray} ((𝔽 , 𝔽) , ○) , ((𝔽 , 𝕋) , ○) , ((𝕋 , 𝔽) , ○) ,} ((𝕋 , 𝕋) , ○)] [ 3 ]⟫\\
  ⋮\\
⟪((((id↔ ⊕ (swap₊ ⊗ id↔)) ⊚ …) ⊗ id↔) ⊚ … ∥ [{\color{gray} (inj₁ (𝔽 , tt) , ○) , (inj₁ (𝕋 , tt) , ○) , (inj₂ (𝔽 , tt) , ○) ,} (inj₂ (𝕋 , tt) , ○)] [ 3 ]⟫\\
  ⋮\\
⟪ ((factorl ⊚ swap⋆) ⊗ id↔) ⊚ … ∥ [{\color{gray}(inj₁ (𝔽 , tt) , ○) , (inj₁ (𝕋 , tt) , ○) ,} (inj₂ (𝔽 , tt) , ○) , {\color{gray}(inj₂ (𝕋 , tt) , ○)}] [ 2 ]⟫\\
  ⋮\\
⟪ (swap⋆ ⊗ id↔) ⊚ assocr⋆ ⊚ … ∥ [{\color{gray}((𝔽 , 𝔽) , ○) ,} ((𝔽 , 𝕋) , ○) {\color{gray}, ((𝕋 , 𝔽) , ○) , ((𝕋 , 𝕋) , ○)}] [ 1 ]⟫\\
  ⋮\\
⟪ assocr⋆ ⊚ (id↔ ⊗ ε 𝔽) ⊚ unite⋆r ∥ [{\color{gray}(𝔽 , 𝔽) , ○) , ((𝔽 , 𝕋) , ○) ,} ((𝕋 , 𝔽) , ○) {\color{gray}, ((𝕋 , 𝕋) , ○)}] [ 2 ]⟫\\
  ⋮\\
⟪ (id↔ ⊗ ε 𝔽) ⊚ unite⋆r ∥ [{\color{gray}(𝔽 , 𝔽 , ○) , (𝔽 , 𝕋 , ○) ,} (𝕋 , 𝔽 , ○) {\color{gray}, (𝕋 , 𝕋 , ○)}] [ 2 ]⟫\\
  ⋮\\
⟪ unite⋆r ∥ [{\color{gray}(𝔽 , tt) ,} (𝕋 , tt)] [ 1 ]⟫ \\\\
⟪ id↔ ∥ [{\color{gray}𝔽 ,} 𝕋] [ 1 ]⟫
};%
\end{tikzpicture}
}%


==> trace3.tex <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[font=\sffamily]
\node[draw,align=left] at (0,0) {%
⟪ uniti⋆l ⊚ (η 𝕋 ⊗ id↔) ⊚ … ∥ [○] [ 0 ]⟫\\
  ⋮\\
⟪ (η 𝕋 ⊗ id↔) ⊚ assocr⋆ ⊚ … ∥ [(tt , ○)] [ 0 ]⟫\\
  ⋮\\
⟪ assocr⋆ ⊚ (id↔ ⊗ ε ○) ⊚ unite⋆r ∥ [{\color{gray}((𝔽 , ○) , ○) ,} ((𝕋 , ○) , ○)] [ 1 ]⟫\\
  ⋮\\
⟪ (id↔ ⊗ ε ○) ⊚ unite⋆r ∥ [{\color{gray}(𝔽 , ○ , ○) ,} (𝕋 , ○ , ○)] [ 1 ]⟫\\
  ⋮\\
⟪ unite⋆r ∥ [{\color{gray}(𝔽 , tt) ,} (𝕋 , tt)] [ 1 ]⟫\\
\\
⟪ id↔ ∥ [𝔽 , 𝕋] [1 ]⟫
};%
\end{tikzpicture}
}%

